DANSSino: a pilot version of the DANSS neutrino detector

DANSSino is a reduced pilot version of a solid-state detector of reactor antineutrinos (to be created within the DANSS project and installed under the industrial 3 GW(th) reactor of the Kalinin Nuclear Power Plant -- KNPP). Numerous tests performed at a distance of 11 m from the reactor core demonstrate operability of the chosen design and reveal the main sources of the background. In spite of its small size (20x20x100 ccm), the pilot detector turned out to be quite sensitive to reactor antineutrinos, detecting about 70 IBD events per day with the signal-to-background ratio about unity.

==> DANSSino_Fig_CR_Modules.tex <==
 \setlength{\unitlength}{1mm}
 \begin{picture}(135,34)(0,5)
  %\put(0,0){\framebox(135,39)[b]{}}
  \put(0,0){\includegraphics{Fig_CR_Modules_80.eps}}
  \put(133.0,0.4){\makebox(0,0)[rb]{\scriptsize\sf Time, hr}}
  \put(4.5,39.0){\makebox(0,0)[lt]{\scriptsize\sf Raw count rate of the X and Y modules with $E\geq0.3$ MeV, Hz}}
  \put(2.0,37.5){\line(0,-1){5}}
  \put(2.0,37.5){\line(1,0){2}}
  \put(34.0,36.3){\line(0,-1){6.7}}
  \put(42.5,36.3){\line(0,-1){9.3}}
  \put(12.0,9.0){\makebox(0,0)[l]{\scriptsize\sf Count rate of the internal neutron sensor, Hz}}
  \put(9.0,9.0){\line(1,0){2}}
  \put(9.0,9.0){\line(0,1){3}}
  \put(70.0,9.0){\line(1,0){4}}
  \put(74.0,9.0){\line(0,1){10.0}}
  \put(129.0,39.0){\makebox(0,0)[rt]{\scriptsize\sf Relative reactor power}}
  \put(131.5,37.5){\line(-1,0){2}}
  \put(131.5,37.5){\line(0,-1){1}}
  \put(99,37.5){\line(1,0){1.5}}
  \put(99,37.5){\line(0,-1){22.5}}
  \put(99,15.0){\line(1,0){12}}
\end{picture}


==> DANSSino_Fig_Cm248.tex <==
 \setlength{\unitlength}{1mm}
 \begin{picture}(135,40)(0,5)
  %\put(0,0){\framebox(135,45)[b]{}}
  \put(0,0){\includegraphics{Fig_Cm248_53.eps}}
  \put(6.0,45.0){\makebox(0,0)[tl]{\scriptsize\sf Count Rate, a.u.}}
  \put(132.0,5.5){\makebox(0,0)[rb]{\scriptsize\sf Time, $\mu$s}}
  \put(87.0,45.0){\makebox(0,0)[tl]{\scriptsize\sf Count Rate, a.u.}}
  \put(66.5,10.5){\parbox{12mm}
      {\begin{flushright}\scriptsize\sf Energy,\\ MeV \end{flushright}}}
  \put(34.0,20.0){\makebox(0,0)[l]{\normalsize\sf $E_D^{\;\oplus}$}}
  \put(55.0,28.0){\makebox(0,0)[l]{\normalsize\sf $E_D^\wedge$}}
  \put(21.0,24.0){\makebox(0,0)[l]{\normalsize\sf $E_P^{\;\oplus}$}}
  \put(38.0,39.0){\makebox(0,0)[l]{\normalsize\sf $E_P^\wedge$}}
  \put(106.0,16.5){\makebox(0,0)[r]{\normalsize\sf $T_{PD}^{\;\oplus}$}}
  \put(111.0,35.0){\makebox(0,0)[l]{\normalsize\sf $T_{PD}^\wedge$}}
 \end{picture}


==> DANSSino_Fig_Construction.tex <==
 \setlength{\unitlength}{1mm}
 \begin{picture}(135,45)(0,5)
  %\put(0,0){\framebox(135,50)[b]{}}
  \put(2,0){\includegraphics{Fig_DANSSino_60.eps}}
  \put(115.0,38.0){\parbox{20mm}{\begin{center}\scriptsize\sf Radioactive\\ calibration\\  source\end{center}}}
  \put(50.0,48.0){\makebox(0,0)[c]{\scriptsize\sf 100 cm}}
  \put(4.7,24.4){\makebox(0,0)[c]{\scriptsize\sf 20}}
  \put(4.7,22.2){\makebox(0,0)[c]{\scriptsize\sf cm}}
  \put(15.0,47.9){\makebox(0,0)[c]{\scriptsize\sf 20}}
  \put(15.0,45.5){\makebox(0,0)[c]{\scriptsize\sf cm}}
  \put(89.5,35.0){\makebox(0,0)[c]{\scriptsize\sf Y-PMT}}
  \put(89.5,17.5){\makebox(0,0)[c]{\scriptsize\sf X-PMT}}
 \put(47.0,4.0){\makebox(0,0)[b]{\scriptsize\sf $^3$He gas-based neutron counter}}
  \put(115.5,0){\includegraphics{Fig_String_20.eps}}
 \end{picture}


==> DANSSino_Fig_DANSS_WWER.tex <==
 \setlength{\unitlength}{1mm}
 \begin{picture}(135,54.5)(0,5)
  %\put(0,0){\framebox(135,59.5)[b]{}}
  \put(6,5){\includegraphics{Fig_DANSS_27.eps}}
  \put(7,18){\parbox{15mm}{\begin{center}\tiny\sf Segmental polystyrene-based solid plastic scintillator\\[1mm]
  1~m$^3$\\2500 strips \end{center}}}
  \put(39,9.5){\makebox(0,0)[t]{\scriptsize\sf Cu+Pb+CHB}}
  \put(39,6.5){\makebox(0,0)[t]{\scriptsize\sf passive shielding}}
  \put(5,48){\parbox{15mm}{\scriptsize\sf Muon veto\\plates}}
  \put(84.0,0){\includegraphics{Fig_WWER_20.eps}}
  \put(0.0,2.2){\includegraphics{Fig_frm_80.eps}}
    \put(57,54.0){\parbox{40mm}{\begin{center}\footnotesize\sf A typical WWER-1000 \\[-0.5mm]reactor building\end{center}}}
    \put(59.5,36.7){\parbox{30mm}{\begin{center}\scriptsize\sf Reservoirs with\\[-0.5mm] technological liquids\end{center}}}
    \put(57,23.7){\parbox{30mm}{\begin{center}\scriptsize\sf A core of the reactor:\\[-0.5mm] $\oslash$ 3.12 m  h 3.55 m\end{center}}}
    \put(57.5,12.1){\parbox{30mm}{\begin{center}\scriptsize\sf A movable platform\\[-0.5mm] with a lifting gear\\[-0.5mm] in a service room\end{center}}}
 \end{picture}


==> DANSSino_Fig_E_Nu.tex <==
 \setlength{\unitlength}{1mm}
 \begin{picture}(135,46)(0,6)
  %\put(0,0){\framebox(135,52)[b]{}}
  \put(0,0){\includegraphics{Fig_E_Nu_100.eps}}
  \put(42.0,51.5){\makebox(0,0)[t]{\scriptsize\sf $N$(ON)$-N$(OFF), events/0.5~MeV/day}}
  \put(63.5,13.0){\makebox(0,0)[r]{\scriptsize\sf $E_P$,}}
  \put(64.0,09.5){\makebox(0,0)[r]{\scriptsize\sf MeV}}
  \put(133.5,13.0){\makebox(0,0)[r]{\scriptsize\sf $E_P$,}}
  \put(134.0,09.5){\makebox(0,0)[r]{\scriptsize\sf MeV}}
  \put(30.0,37.0){\makebox(0,0)[l]
    {\large $(X_P\!\wedge\! Y_P)\!\wedge\!\overline{\mu}$}}
  \put(100.0,37.0){\makebox(0,0)[l]
    {\large $(X_P\!\oplus\! Y_P)\!\wedge\!\overline{\mu}$}}
 \end{picture}


==> DANSSino_Fig_Ep_044.tex <==
 \setlength{\unitlength}{1mm}
 \begin{picture}(135,31)(0,5)
  %\put(0,0){\framebox(135,36)[b]{}}
  \put(0,0){\includegraphics{Fig_Ep44_100.eps}}
  \put(25.0,27.0){\makebox(0,0)[l]
    {\large $(X_P\!\wedge\! Y_P)\!\wedge\!\overline{\mu}$}}
  \put(95.0,27.0){\makebox(0,0)[l]
    {\large $(X_P\!\oplus\! Y_P)\!\wedge\!\overline{\mu}$}}
  \put(7.5,35.5){\makebox(0,0)[lt]{\scriptsize\sf $N$(ON,OFF), events/0.5~MeV/day}}
  \put(78.0,35.5){\makebox(0,0)[lt]{\scriptsize\sf $N$(ON,OFF), events/0.5~MeV/day}}
  \put( 30,6.5){\makebox(0,0)[r]{\scriptsize\sf $E_P$, MeV}}
  \put(105,6.5){\makebox(0,0)[r]{\scriptsize\sf $E_P$, MeV}}
 \end{picture}


==> DANSSino_Fig_Gamma_Sources.tex <==
 \setlength{\unitlength}{1mm}
 \begin{picture}(135,51.5)(0,6)
  %\put(0,0){\framebox(135,57.5)[b]{}}
  \put(0,0){\includegraphics{Fig_Gamma_Sources_52.eps}}
  \put(2.0,57.0){\makebox(0,0)[l]{\scriptsize\sf Count rate, a.u.}}
  \put(71.0,57.0){\makebox(0,0)[l]{\scriptsize\sf Count rate, a.u.}}
  \put(67.0,13.0){\makebox(0,0)[r]{\scriptsize\sf Energy,}}
  \put(67.0,09.5){\makebox(0,0)[r]{\scriptsize\sf MeV}}
  \put(133.0,10.0){\makebox(0,0)[r]{\scriptsize\sf QDC}}
  \put(133.0, 7.0){\makebox(0,0)[r]{\scriptsize\sf chn}}
  \put(77.5,52.0){\makebox(0,0)[lb]{\scriptsize\sf 11.5 chn $\simeq$ 92 keV}}
  \put(108.0,52.0){\makebox(0,0)[lb]{\scriptsize\sf 13.5 chn $\simeq$ 108 keV}}
  \put(90.0,44.5){\makebox(0,0)[c]{\scriptsize\sf $E_Y$=0}}
  \put(96.0,39.5){\makebox(0,0)[c]{\scriptsize\sf $E_X$=0}}
  \put(95.0,32.0){\makebox(0,0)[c]{\scriptsize\sf Y module}}
  \put(95.0,29.0){\makebox(0,0)[c]{\scriptsize\sf noise}}
  \put(127.0,37.0){\makebox(0,0)[c]{\scriptsize\sf X module}}
  \put(127.0,34.0){\makebox(0,0)[c]{\scriptsize\sf noise}}
 \end{picture}


==> DANSSino_Fig_Run035_044.tex <==
 \setlength{\unitlength}{1mm}
 \begin{picture}(135,62)(0,5)
  %\put(0,0){\framebox(135,67)[b]{}}
  \put(0,35){\includegraphics{Fig_R035_100.eps}}
  \put( 7.5,66.9){\makebox(0,0)[lt]{\footnotesize\sf Number of events per day}}
  \put( 9.5,43.0){\makebox(0,0)[l]{\footnotesize\sf Relative reactor power}}
  \put(133.5,42.0){\makebox(0,0)[r]{\footnotesize\sf Time,}}
  \put(132.0,36.9){\makebox(0,0)[r]{\footnotesize\sf hr}}
  \put(0,0){\includegraphics{Fig_R044_100.eps}}
  \put( 7.5,33.9){\makebox(0,0)[lt]{\footnotesize\sf Number of events per day}}
  \put( 9.5,8.0){\makebox(0,0)[l]{\footnotesize\sf Relative reactor power}}
  \put(133.5,6.9){\makebox(0,0)[r]{\footnotesize\sf hr}}
 \end{picture}


==> DANSSino_Fig_Strips_Modules.tex <==
 \setlength{\unitlength}{1mm}
 \begin{picture}(135,32)(0,3)
  %\put(0,0){\framebox(135,35)[b]{}}
  \put(0,1.0){\includegraphics{Fig_Strip_20.eps}}
  \put(3.0,16.5){\makebox(0,0)[bl]{\tiny\sf 0.1}}
  \put(10.0,16.0){\makebox(0,0)[b]{\tiny\sf 10}}
  \put(14.5,12.0){\makebox(0,0)[c]{\tiny\sf 40}}
  \put(19.4,17.8){\makebox(0,0)[t]{\tiny\sf 0.2}}
  \put(11.3,25.1){\makebox(0,0)[c]{\tiny\sf 1}}
  \put(12.5,25.5){\makebox(0,0)[c]{\tiny\sf 0}}
  \put(13.8,25.9){\makebox(0,0)[c]{\tiny\sf 0}}
  \put(15.1,26.3){\makebox(0,0)[c]{\tiny\sf 0}}
  \put(23.0,8.0){\makebox(0,0)[br]{\scriptsize\sf WLS fiber}}
  \put(30.0,4.0){\makebox(0,0)[br]{\scriptsize\sf Gd-containing coating}}
  \put(37.0,0.0){\makebox(0,0)[br]{\scriptsize\sf Polystyrene-based scintillator}}
  \put(48.0,26.5){\makebox(0,0)[bl]{\scriptsize\sf Groove}}
  \put(42.5,32.5){\makebox(0,0)[l]{\scriptsize\sf Rear mirror ends of the fibers}}

  \put(66,1.5){\includegraphics{Fig_Modules_28.eps}}
  \put(94.2,27){\makebox(0,0)[c]{\scriptsize\sf X module}}
  \put(105.0,29.6){\makebox(0,0)[c]{\scriptsize\sf Y module}}
  \put(67.0,12.5){\makebox(0,0.5)[r]{\scriptsize\sf $\left\{\rule{0mm}{8.2mm}\right.$}}
  \put(52.0,9.5){\parbox{12mm}
     {\begin{flushright}\scriptsize\sf 10 layers\\ = 20 cm\end{flushright}}}
  \put(129.0,32.5){\makebox(0,0)[rb]{\scriptsize\sf 1 layer = 5 strips = 20 cm}}
  \put(123.0,29.5){\makebox(0,0)[b]{\scriptsize\sf $\overbrace{\rule{15mm}{0mm}}$}}
  \put(83.0,2.0){\makebox(0,0)[b]{\scriptsize\sf PMT}}
  \put(99.0,0){\makebox(0,0)[b]{\scriptsize\sf 100 fibers}}
  \put(135,11.5){\makebox(0,0)[r]{\scriptsize\sf PMT}}
  \put(129.0,7.5){\makebox(0,0)[r]{\scriptsize\sf 100}}
  \put(130.0,4.5){\makebox(0,0)[r]{\scriptsize\sf fibers}}
 \end{picture}


==> DANSSino_Fig_Time_R44.tex <==
 \setlength{\unitlength}{1mm}
 \begin{picture}(135,75)(0,10)
  %\put(0,0){\framebox(135,85)[b]{}}
  \put(0,1.7){\includegraphics{Fig_Time_100.eps}}
  \put(8.0,81.0){\makebox(0,0)[l]{\footnotesize\sf $N$(ON), events/$\mu$s/day}}
  \put(130.0,11.0){\makebox(0,0)[r]{\footnotesize\sf $T_{P\!D}$}}
  \put(130.0,2.5){\makebox(0,0)[rb]{\footnotesize\sf $\mu$s}}
  \put(57.8,68.8){\makebox(0,0)[l]{\normalsize\sf 1 \hspace{3.0mm}\sl 1:750}}
  \put(106.5,62.0){\makebox(0,0)[c]{\normalsize\sf 2}}
  \put(113.0,42.5){\makebox(0,0)[c]{\normalsize\sf 4}}
  \put(30.5,46.0){\makebox(0,0)[c]{\normalsize\sf 5}}
  \put(92.5,15.0){\makebox(0,0)[c]{\normalsize\sf 3}}
  \put(14.0,31.0){\makebox(0,0)[l]
    {\footnotesize\sf 1)\hspace{3.4mm}$=\!^{248}${\bf Cm} source}}
  \put(14.0, 26.0){\makebox(0,0)[l]
    {\footnotesize\sf 2)\hspace{3.4mm}$=\!(X_P\!\oplus\! Y_P)\!\wedge\!\overline{\mu}\wedge\!(E_P\!<1.5)$}}
  \put(14.0,21.0){\makebox(0,0)[l]
    {\footnotesize\sf 3)\hspace{3.4mm}$=\!(X_P\!\wedge\! Y_P)\!\wedge\!\overline{\mu}$}}
  \put(14.0,16.0){\makebox(0,0)[l]
    {\footnotesize\sf 4)\hspace{3.4mm}$=\!(X_P\!\oplus\! Y_P)\!\wedge\!\mu$}}
  \put(14.0,11.0){\makebox(0,0)[l]
    {\footnotesize\sf 5)\hspace{3.4mm}$=\!(X_P\!\wedge\! Y_P)\!\wedge\!\mu$}}
 \end{picture}


==> DANSSino_Fig_Triggers.tex <==
 \setlength{\unitlength}{1mm}
 \begin{picture}(135,48)(0,5)
  %\put(0,0){\framebox(135,53)[b]{}}
  \put(0,3){\includegraphics{Fig_Triggers_55.eps}}
  \put(130,46.0){\circle{7}}
  \put(130,46.0){\makebox(0,0)[c]{\LARGE\sf c}}
  \put(4.0,43.0){\circle{7}}
  \put(4.0,43.0){\makebox(0,0)[c]{\LARGE\sf a}}
  \put(4.0,12.0){\circle{7}}
  \put(4.0,12.0){\makebox(0,0)[c]{\LARGE\sf b}}
  \put(22.0,34.0){\makebox(0,0)[b]{\scriptsize\sf "Back in Time" analysis}}
  \put(58.0,37.0){\parbox{15mm}{\scriptsize\sf Threshold\\[1.5mm](higher)}}
  \put(49.5,32.0){\makebox(0,0)[b]{\scriptsize\sl HT (true)}}
  \put(58.0,18.0){\parbox{15mm}{\scriptsize\sf Threshold\\[1.5mm](lower)}}
  \put(19.0, 0.5){\makebox(0,0)[b]{\scriptsize\sl HT (false)}}
  \put(40.0, 0.5){\makebox(0,0)[b]{\scriptsize\sl HT (true)}}
  \put(57.0, 0.5){\makebox(0,0)[b]{\scriptsize\sl HT (false)}}
  \put(17.0,14.2){\makebox(0,0)[lt]{\scriptsize\sf $S_{P}$}}
  \put(38.0,14.2){\makebox(0,0)[lt]{\scriptsize\sf $S_{P}$}}
  \put(54.5,14.2){\makebox(0,0)[lt]{\scriptsize\sf $S_{P}$}}
  \put(24.0,09.0){\makebox(0,0)[lt]{\scriptsize\sf $S_{D}$}}
  \put(45.0,09.0){\makebox(0,0)[lt]{\scriptsize\sf $S_{D}$}}
  \put(82.5,49.0){\makebox(0,0)[l]{\scriptsize\sf $E_{X}$}}
  \put(82.5,37.0){\makebox(0,0)[l]{\scriptsize\sf $E_{Y}$}}
  \put(82.5,18.0){\makebox(0,0)[l]{\scriptsize\sf $S_{P}$}}
  \put(82.5, 4.0){\makebox(0,0)[l]{\scriptsize\sf $S_{D}$}}
  \put(106.0,34.9){\makebox(0,0)[l]{\scriptsize\sf $E_{X\!P}$}}
  \put(106.0,27.9){\makebox(0,0)[l]{\scriptsize\sf $E_{Y\!P}$}}
  \put(134.9,35.1){\makebox(0,0)[r]{\scriptsize\sf $E_{X\!D}$}}
  \put(134.9,28.1){\makebox(0,0)[r]{\scriptsize\sf $E_{Y\!D}$}}
  \put(134.9,14.1){\makebox(0,0)[r]{\scriptsize\sf $T_{P\!D}$}}
 \end{picture}

